Physics-informed Bayesian optimization of high-order harmonic generation in gases

Optimization of high-order harmonic generation in gases is essential for attosecond science. Improving conversion efficiency from the infrared driving laser to the extreme-ultraviolet high-order harmonic radiation requires balancing microscopic single-atom dipole responses with macroscopic phase matching. The resulting conversion-efficiency landscape exhibits complex structures, such as the hyperbolic ridge in the pressure-length space, which can be difficult to accurately reconstruct using conventional Bayesian optimization. Here, we introduce a physics-informed Bayesian optimization framework that incorporates known physical scaling relations through nonlinear transformations of the search space. We first demonstrate the approach in the two-dimensional pressure-length space, where a direct grid scan enables detailed validation of the reconstructed landscape, before extending it to four dimensions, where exhaustive scanning becomes computationally impractical. In four dimensions, incorporating the pulse-duration scaling and a square-root transformation of conversion efficiency further improves the accuracy of the reconstructed landscape, as validated against an independent reference dataset. We also employ a threshold-based acquisition strategy to identify extended high-efficiency operating regions rather than isolated optimal points. Together, these results demonstrate that incorporating physical knowledge into Bayesian optimization improves the exploration and reconstruction of multidimensional high-order harmonic generation landscapes, extending its capabilities beyond locating individual optima.

==> bo_scheme.tex <==
% Required in the main document preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta,calc}

\definecolor{boPurple}{HTML}{440154}
\definecolor{boTeal}{HTML}{21918C}
\definecolor{boPurpleFill}{HTML}{F0ECF5}
\definecolor{boTealFill}{HTML}{E8F5F2}

\begin{tikzpicture}[
    node distance=9mm and 13mm,
    bostep/.style={
        draw=boTeal,
        fill=boTealFill,
        text=black,
        rounded corners=2mm,
        line width=0.8pt,
        minimum width=30mm,
        minimum height=12mm,
        align=center,
        font=\normalsize
    },
    init/.style={
        bostep,
        draw=boPurple,
        fill=boPurpleFill
    },
    flow/.style={
        -{Stealth[length=2.2mm,width=1.7mm]},
        line width=0.8pt,
        draw=boTeal!70!black
    }
]

% BO loop nodes
\node[bostep] (gp) {Update\\GP};

\node[bostep, right=of gp] (acq)
    {Optimise\\acquisition};

\node[bostep, below=of acq] (sim)
    {Run HHG\\simulation};

\node[bostep, below=of gp] (ce)
    {Extract\\CE};

% Initial evaluation
\node[init, left=of gp] (ini)
    {Initial\\CE evaluation};

% Initial arrow in purple
\draw[
    -{Stealth[length=2.2mm,width=1.7mm]},
    line width=0.8pt,
    draw=boPurple
] (ini.east) -- (gp.west);

% BO loop arrows in teal
\draw[flow]
    (gp.east) to[out=15,in=165] (acq.west);

\draw[flow]
    (acq.south) to[out=-65,in=65] (sim.north);

\draw[flow]
    (sim.west) to[out=195,in=-15] (ce.east);

\draw[flow]
    (ce.north) to[out=115,in=-115] (gp.south);

% Central loop annotation
\node[
    font=\normalsize,
    text=boTeal!70!black,
    align=center
] at ($(gp)!0.5!(sim)$)
    {repeat\\$N_{\mathrm{BO}}$ times};

\end{tikzpicture}
